A posteriori error estimates for the bulk--surface Cahn--Hilliard system with dynamic boundary conditions

This paper develops reliable residual-based a posteriori error estimators for the full discretization of a bulk--surface Cahn--Hilliard system with a two-parameter family of dynamic boundary conditions on a curved domain. The main novelty are theoretically justified computable temporal, coarsening and geometric error estimators. The numerical method combines a linear bulk--surface finite element method in space and a linearly implicit backward Euler method in time. Based on the derived error indicators, a space--time adaptive algorithm is proposed and numerical experiments illustrate and complement the theoretical result.

==> ex_4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.486in,
height=4.245in,
at={(1.354in,0.573in)},
scale only axis,
xmode=log,
xmin=0.0462624701308489,
xmax=0.430042983911045,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h$},
ymode=log,
ymin=0.0005,
ymax=3,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={\large{Estimator and $L^\infty(\mathcal{H}_{L,\beta}^{-1})$  error for different $\tau$}},
legend style={at={(0.01,0.99)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
legend columns=2,
]
\addplot [color=white!40!black, mark=square, mark options={solid, white!40!black},line width=1pt,mark size=3pt]
  table[row sep=crcr]{%
0.430042983911045	0.153159524609191\\
0.348693200988337	0.0748537821022449\\
0.180653453374279	0.0466109408560977\\
0.0918101812671815	0.0431794511571898\\
0.0462624701308489	0.0437687873732793\\
};
\addlegendentry{$L^\infty(\mathcal{H}_{L,\beta}^{-1})$ error $(\tau \!=\! 0.01)$}

\addplot [color=white!70!black, mark=square, mark options={solid, white!70!black},line width=1pt,mark size=3pt]
  table[row sep=crcr]{%
0.430042983911045	0.175695234977988\\
0.348693200988337	0.241583793078715\\
0.180653453374279	0.203741273948975\\
0.0918101812671815	0.167933967743723\\
0.0462624701308489	0.147768955099406\\
};
\addlegendentry{Estimator $\eta$ $(\tau \!=\! 0.01)$}

\addplot [color=white!40!black, mark=o, mark options={solid, white!40!black},line width=1pt,mark size=3pt]
  table[row sep=crcr]{%
0.430042983911045	0.1391951290364\\
0.348693200988337	0.0475736289669187\\
0.180653453374279	0.0126824146808769\\
0.0918101812671815	0.00737473865196632\\
0.0462624701308489	0.00608999009161801\\
};
\addlegendentry{$L^\infty(\mathcal{H}_{L,\beta}^{-1})$ error $(\tau \!=\! 0.001)$}

\addplot [color=white!70!black, mark=o, mark options={solid, white!70!black},line width=1pt,mark size=3pt]
  table[row sep=crcr]{%
0.430042983911045	0.207021323303769\\
0.348693200988337	0.19071651798131\\
0.180653453374279	0.114170704157295\\
0.0918101812671815	0.0659934381888048\\
0.0462624701308489	0.0411577757782331\\
};
\addlegendentry{Estimator $\eta$ $(\tau \!=\! 0.001)$}

\addplot [color=white!40!black, mark=x, mark options={solid, white!40!black},line width=1pt,mark size=3pt]
  table[row sep=crcr]{%
0.430042983911045	0.139046284668329\\
0.348693200988337	0.0464844126538016\\
0.180653453374279	0.0115196310061897\\
0.0918101812671815	0.00596000405310616\\
0.0462624701308489	0.00185761629732407\\
};
\addlegendentry{$L^\infty(\mathcal{H}_{L,\beta}^{-1})$ error $(\tau \!=\! 0.0001)$}

\addplot [color=white!70!black, mark=x, mark options={solid, white!70!black},line width=1pt,mark size=3pt]
  table[row sep=crcr]{%
0.430042983911045	0.214714895341424\\
0.348693200988337	0.20141392063202\\
0.180653453374279	0.115661015401895\\
0.0918101812671815	0.0610460721588877\\
0.0462624701308489	0.031337688478144\\
};
\addlegendentry{Estimator $\eta$ $(\tau \!=\! 0.0001)$}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0.430042983911045	0.430042983911045\\
0.348693200988337	0.348693200988337\\
0.180653453374279	0.180653453374279\\
0.0918101812671815	0.0918101812671815\\
0.0462624701308489	0.0462624701308489\\
};
\addlegendentry{$\mathcal{O}(h)$}

\addplot [color=black, dotted]
  table[row sep=crcr]{%
0.430042983911045	0.0554810904033345\\
0.348693200988337	0.0364760845246478\\
0.180653453374279	0.00979070106481579\\
0.0918101812671815	0.00252873281529382\\
0.0462624701308489	0.000642064842782305\\
};
\addlegendentry{$\mathcal{O}(h^2)$}

\end{axis}

\begin{axis}[%
width=3.486in,
height=4.245in,
at={(5.941in,0.573in)},
scale only axis,
xmode=log,
xmin=0.0462624701308489,
xmax=0.430042983911045,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h$},
ymode=log,
ymin=0.01,
ymax=2,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={\large{Estimator and $L^2(H^1)$ error for different $\tau$}},
legend style={at={(0.01,0.99)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
legend columns=2,
]
\addplot [color=white!30!black, mark=square, mark options={solid, white!30!black},line width=1pt,mark size=3pt]
  table[row sep=crcr]{%
0.430042983911045	0.993382769801442\\
0.348693200988337	0.413955658865301\\
0.180653453374279	0.195134914558749\\
0.0918101812671815	0.0767102213125241\\
0.0462624701308489	0.0551178112108131\\
};
\addlegendentry{$L^2(H^1)$ error $(\tau \!=\! 0.01)$}

\addplot [color=white!70!black, mark=square, mark options={solid, white!70!black},line width=1pt,mark size=3pt]
  table[row sep=crcr]{%
0.430042983911045	0.175695234977988\\
0.348693200988337	0.241583793078715\\
0.180653453374279	0.203741273948975\\
0.0918101812671815	0.167933967743723\\
0.0462624701308489	0.147768955099406\\
};
\addlegendentry{Estimator $\eta$ $(\tau \!=\! 0.01)$}

\addplot [color=white!30!black, mark=o, mark options={solid, white!30!black},line width=1pt,mark size=3pt]
  table[row sep=crcr]{%
0.430042983911045	0.704831555564995\\
0.348693200988337	0.157948758698773\\
0.180653453374279	0.0708927972455582\\
0.0918101812671815	0.0295899390446188\\
0.0462624701308489	0.0214491381919395\\
};
\addlegendentry{$L^2(H^1)$ error $(\tau \!=\! 0.001)$}

\addplot [color=white!70!black, mark=o, mark options={solid, white!70!black},line width=1pt,mark size=3pt]
  table[row sep=crcr]{%
0.430042983911045	0.207021323303769\\
0.348693200988337	0.19071651798131\\
0.180653453374279	0.114170704157295\\
0.0918101812671815	0.0659934381888048\\
0.0462624701308489	0.0411577757782331\\
};
\addlegendentry{Estimator $\eta$ $(\tau \!=\! 0.001)$}

\addplot [color=white!30!black, mark=x, mark options={solid, white!30!black},line width=1pt,mark size=3pt]
  table[row sep=crcr]{%
0.430042983911045	0.676090496953287\\
0.348693200988337	0.108040226554879\\
0.180653453374279	0.0450732033254962\\
0.0918101812671815	0.0232309133323613\\
0.0462624701308489	0.0187326388540756\\
};
\addlegendentry{$L^2(H^1)$ error $(\tau \!=\! 0.0001)$}

\addplot [color=white!70!black, mark=x, mark options={solid, white!70!black},line width=1pt,mark size=3pt]
  table[row sep=crcr]{%
0.430042983911045	0.214714895341424\\
0.348693200988337	0.20141392063202\\
0.180653453374279	0.115661015401895\\
0.0918101812671815	0.0610460721588877\\
0.0462624701308489	0.031337688478144\\
};
\addlegendentry{Estimator $\eta$ $(\tau \!=\! 0.0001)$}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0.430042983911045	0.430042983911045\\
0.348693200988337	0.348693200988337\\
0.180653453374279	0.180653453374279\\
0.0918101812671815	0.0918101812671815\\
0.0462624701308489	0.0462624701308489\\
};
\addlegendentry{$\mathcal{O}(h)$}

\end{axis}
\end{tikzpicture}%
